Algorithmic and Extremal Obstructions Through the Language of Cohomology

We model problems as presheaves that assign sets of certificates to input instances, and we show how to use presheaf \v{C}ech cohomology to capture the precise ways in which local solutions fail to patch into global ones. Applied to problems like Vertex Cover, Cycle Cover, and Odd Cycle Transversal, our framework exposes emergent phenomena such as hidden cycles or the inflation of small, local solutions. This approach not only rephrases classical results like K\"onig's Theorem in cohomological terms, but also reveals how to systematically account for failures of compositionality. Although our main focus is on presheaves of sets, the methods generalize naturally to Abelian presheaves, suggesting a rich interplay between graph theory, cohomology, and complexity. This work represents a first step toward a systematic, sheaf-theoretic theory of algorithmic structure and related obstructions.

==> (inline-0) <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5273149817727372] 
\draw    (110.33,126) -- (213.33,127) ;
\draw [shift={(213.33,127)}, rotate = 0.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(110.33,126)}, rotate = 0.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6213527192615477] 
\draw    (110.33,126) -- (107.33,217) ;
\draw [shift={(110.33,126)}, rotate = 91.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49591175590865844] 
\draw    (15.33,126) -- (110.33,126) ;
\draw [shift={(15.33,126)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46683866947215313] 
\draw    (15.33,126) -- (107.33,217) ;
\draw [shift={(107.33,217)}, rotate = 44.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.33,126)}, rotate = 44.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8163156941123207] 
\draw    (539.28,157.11) -- (603.72,156.15) ;
\draw [shift={(603.72,156.15)}, rotate = 359.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(539.28,157.11)}, rotate = 359.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da535578275317963] 
\draw    (280.51,131) -- (334.89,185.55) ;
\draw [shift={(334.89,185.55)}, rotate = 45.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280.51,131)}, rotate = 45.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2594661749485685] 
\draw    (442.52,129.34) -- (440.75,183.9) ;
\draw [shift={(440.75,183.9)}, rotate = 91.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(442.52,129.34)}, rotate = 91.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da899035745367818] 
\draw    (280.51,131) -- (336.67,131) ;
\draw [shift={(336.67,131)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280.51,131)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp7526207963750604] 
\draw   (519.87,156.63) .. controls (519.87,128.26) and (542.99,105.25) .. (571.5,105.25) .. controls (600.02,105.25) and (623.14,128.26) .. (623.14,156.63) .. controls (623.14,185.01) and (600.02,208.01) .. (571.5,208.01) .. controls (542.99,208.01) and (519.87,185.01) .. (519.87,156.63) -- cycle ;
%Shape: Ellipse [id:dp23732296283901122] 
\draw   (255.83,155.94) .. controls (255.83,127.56) and (278.94,104.56) .. (307.46,104.56) .. controls (335.97,104.56) and (359.09,127.56) .. (359.09,155.94) .. controls (359.09,184.32) and (335.97,207.32) .. (307.46,207.32) .. controls (278.94,207.32) and (255.83,184.32) .. (255.83,155.94) -- cycle ;
%Shape: Ellipse [id:dp06560368532259353] 
\draw   (390,156.62) .. controls (390,128.24) and (413.12,105.24) .. (441.63,105.24) .. controls (470.15,105.24) and (493.27,128.24) .. (493.27,156.62) .. controls (493.27,185) and (470.15,208) .. (441.63,208) .. controls (413.12,208) and (390,185) .. (390,156.62) -- cycle ;
%Straight Lines [id:da805395302707475] 
\draw    (493.27,156.62) -- (520.33,157) ;
%Straight Lines [id:da5505815284632732] 
\draw    (359.09,155.94) -- (390.33,156) ;

% Text Node
\draw (209,97.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
% Text Node
\draw (14,96.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (123.6,213.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (105.6,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (556.2,225.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b,d$};
% Text Node
\draw (288,227.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,c,d$};
% Text Node
\draw (433.8,225.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b,c$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8163156941123207] 
\draw    (408.28,91.11) -- (472.72,90.15) ;
\draw [shift={(472.72,90.15)}, rotate = 359.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(408.28,91.11)}, rotate = 359.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da535578275317963] 
\draw    (129.51,67) -- (183.89,121.55) ;
\draw [shift={(183.89,121.55)}, rotate = 45.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(129.51,67)}, rotate = 45.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2594661749485685] 
\draw    (303.52,63.34) -- (301.75,117.9) ;
\draw [shift={(301.75,117.9)}, rotate = 91.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303.52,63.34)}, rotate = 91.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da899035745367818] 
\draw    (129.51,67) -- (185.67,67) ;
\draw [shift={(185.67,67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(129.51,67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp7526207963750604] 
\draw   (388.87,90.63) .. controls (388.87,62.26) and (411.99,39.25) .. (440.5,39.25) .. controls (469.02,39.25) and (492.14,62.26) .. (492.14,90.63) .. controls (492.14,119.01) and (469.02,142.01) .. (440.5,142.01) .. controls (411.99,142.01) and (388.87,119.01) .. (388.87,90.63) -- cycle ;
%Shape: Ellipse [id:dp23732296283901122] 
\draw   (104.83,91.94) .. controls (104.83,63.56) and (127.94,40.56) .. (156.46,40.56) .. controls (184.97,40.56) and (208.09,63.56) .. (208.09,91.94) .. controls (208.09,120.32) and (184.97,143.32) .. (156.46,143.32) .. controls (127.94,143.32) and (104.83,120.32) .. (104.83,91.94) -- cycle ;
%Shape: Ellipse [id:dp06560368532259353] 
\draw   (251,90.62) .. controls (251,62.24) and (274.12,39.24) .. (302.63,39.24) .. controls (331.15,39.24) and (354.27,62.24) .. (354.27,90.62) .. controls (354.27,119) and (331.15,142) .. (302.63,142) .. controls (274.12,142) and (251,119) .. (251,90.62) -- cycle ;
%Curve Lines [id:da7602170901130594] 
\draw    (192.33,163) .. controls (197.21,202) and (183.07,171.6) .. (173.09,148.74) ;
\draw [shift={(172.33,147)}, rotate = 66.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6766418514480745] 
\draw    (353.33,158) .. controls (358.21,197) and (344.07,166.6) .. (334.09,143.74) ;
\draw [shift={(333.33,142)}, rotate = 66.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24552770480839103] 
\draw    (256.33,163) .. controls (261.23,202.2) and (272.86,171.29) .. (278.97,145.57) ;
\draw [shift={(279.33,144)}, rotate = 102.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6173409331999246] 
\draw    (414.63,167) .. controls (419.53,206.2) and (431.16,175.29) .. (437.27,149.57) ;
\draw [shift={(437.63,148)}, rotate = 102.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2417391329402061] 
\draw    (228.39,199.36) ;
\draw [shift={(228.39,199.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03549418003819904] 
\draw    (226.62,253.91) ;
\draw [shift={(226.62,253.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp05388663892477885] 
\draw   (175.87,226.63) .. controls (175.87,198.26) and (198.99,175.25) .. (227.5,175.25) .. controls (256.02,175.25) and (279.14,198.26) .. (279.14,226.63) .. controls (279.14,255.01) and (256.02,278.01) .. (227.5,278.01) .. controls (198.99,278.01) and (175.87,255.01) .. (175.87,226.63) -- cycle ;
%Shape: Ellipse [id:dp8218019059022764] 
\draw   (331,228.62) .. controls (331,200.24) and (354.12,177.24) .. (382.63,177.24) .. controls (411.15,177.24) and (434.27,200.24) .. (434.27,228.62) .. controls (434.27,257) and (411.15,280) .. (382.63,280) .. controls (354.12,280) and (331,257) .. (331,228.62) -- cycle ;
%Straight Lines [id:da4071832189755874] 
\draw    (382.63,228.62) ;
\draw [shift={(382.63,228.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8163156941123207] 
\draw    (481.06,90.73) -- (442,90.36) ;
%Straight Lines [id:da2594661749485685] 
\draw    (114.51,48) -- (144.36,81) ;
%Straight Lines [id:da899035745367818] 
\draw    (114.51,48) -- (145.33,48) ;
%Straight Lines [id:da7738464845934551] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (481.06,90.73) ;
\draw [shift={(481.06,90.73)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12514629722244552] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (442,90.36) ;
\draw [shift={(442,90.36)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6913743881219351] 
\draw    (460.66,71.13) -- (421.6,70.76) ;
%Straight Lines [id:da03934755175096616] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (421.6,70.76) ;
\draw [shift={(421.6,70.76)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05666743693207121] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (460.66,71.13) ;
\draw [shift={(460.66,71.13)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41643260219537515] 
\draw    (455.31,103.25) -- (416.24,102.88) ;
%Straight Lines [id:da7682070382570124] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (455.31,103.25) ;
\draw [shift={(455.31,103.25)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18623643581837557] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (416.24,102.88) ;
\draw [shift={(416.24,102.88)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6653234378057231] 
\draw    (478.56,115.78) -- (439.5,115.41) ;
%Straight Lines [id:da04296083333591194] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (439.5,115.41) ;
\draw [shift={(439.5,115.41)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8842384235276575] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (478.56,115.78) ;
\draw [shift={(478.56,115.78)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6898477663047187] 
\draw    (487.38,56.59) -- (448.31,56.22) ;
%Straight Lines [id:da3394967196997192] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (448.31,56.22) ;
\draw [shift={(448.31,56.22)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da90001597425733] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (487.38,56.59) ;
\draw [shift={(487.38,56.59)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4433414702909457] 
\draw    (456.14,45.22) -- (417.08,44.85) ;
%Straight Lines [id:da415975770153607] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (456.14,45.22) ;
\draw [shift={(456.14,45.22)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6483489850311168] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (417.08,44.85) ;
\draw [shift={(417.08,44.85)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10683247442319266] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (358,216) ;
\draw [shift={(358,216)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33879885104582574] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (409,217) ;
\draw [shift={(409,217)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14298440070058094] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (387,253) ;
\draw [shift={(387,253)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6974070148123428] 
\draw    (310,36.66) -- (309.44,73.22) ;
%Straight Lines [id:da8662888942264354] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (310,36.66) ;
\draw [shift={(310,36.66)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35257801016390633] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (309.44,73.22) ;
\draw [shift={(309.44,73.22)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4655802176403919] 
\draw    (333.55,67.77) -- (332.99,104.32) ;
%Straight Lines [id:da3443326476586741] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (332.99,104.32) ;
\draw [shift={(332.99,104.32)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9393807130143206] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (333.55,67.77) ;
\draw [shift={(333.55,67.77)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7341611788433963] 
\draw    (279.06,52.4) -- (278.5,88.96) ;
%Straight Lines [id:da36514945789676867] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (279.06,52.4) ;
\draw [shift={(279.06,52.4)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9601194185873261] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (278.5,88.96) ;
\draw [shift={(278.5,88.96)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31317953511770824] 
\draw    (311.82,90.23) -- (311.25,126.79) ;
%Straight Lines [id:da04112951351509975] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (311.25,126.79) ;
\draw [shift={(311.25,126.79)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5341755959198344] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (311.82,90.23) ;
\draw [shift={(311.82,90.23)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31293099718967243] 
\draw    (262.65,71.91) -- (262.08,108.47) ;
%Straight Lines [id:da599416095498923] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (262.65,71.91) ;
\draw [shift={(262.65,71.91)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8155781982666898] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (262.08,108.47) ;
\draw [shift={(262.08,108.47)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8616041884082465] 
\draw    (294.65,78.35) -- (294.09,114.9) ;
%Straight Lines [id:da7466567424991579] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (294.65,78.35) ;
\draw [shift={(294.65,78.35)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6028683651211603] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (294.09,114.9) ;
\draw [shift={(294.09,114.9)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp8200803010937671] 
\draw   (182.77,191.56) .. controls (208.27,169.28) and (246.99,171.86) .. (269.25,197.34) .. controls (291.51,222.81) and (288.89,261.52) .. (263.39,283.81) .. controls (237.89,306.09) and (199.17,303.51) .. (176.91,278.03) .. controls (154.65,252.56) and (157.27,213.84) .. (182.77,191.56) -- cycle ;
%Straight Lines [id:da22809355505781537] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230.34,186.24) -- (231.4,222.79) ;
%Straight Lines [id:da5594634355588658] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (230.34,186.24) ;
\draw [shift={(230.34,186.24)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03015073673465174] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (231.4,222.79) ;
\draw [shift={(231.4,222.79)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20570351687877642] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (247.36,196.6) -- (248.42,233.14) ;
%Straight Lines [id:da31393174512460564] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (248.42,233.14) ;
\draw [shift={(248.42,233.14)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4415092050655737] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (247.36,196.6) ;
\draw [shift={(247.36,196.6)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8501121045849191] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (197.88,194.69) -- (198.94,231.23) ;
%Straight Lines [id:da0005335776270338766] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (198.94,231.23) ;
\draw [shift={(198.94,231.23)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da94409737240514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (244.69,246.74) -- (245.75,283.28) ;
%Straight Lines [id:da9789014864970941] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (245.75,283.28) ;
\draw [shift={(245.75,283.28)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0795012878238005] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (244.69,246.74) ;
\draw [shift={(244.69,246.74)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9899633598152656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179.71,211.89) -- (180.77,248.44) ;
%Straight Lines [id:da781856331534232] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (179.71,211.89) ;
\draw [shift={(179.71,211.89)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21962293450373183] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (180.77,248.44) ;
\draw [shift={(180.77,248.44)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6672613207266952] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216.33,210.29) -- (217.39,246.84) ;
%Straight Lines [id:da153531284007975] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (216.33,210.29) ;
\draw [shift={(216.33,210.29)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3949744067479497] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (217.39,246.84) ;
\draw [shift={(217.39,246.84)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2139068458882437] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (197.88,194.69) ;
\draw [shift={(197.88,194.69)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8427174338323787] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (197.95,248.92) -- (198.33,283) ;
%Straight Lines [id:da18170990160272704] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265.23,218.01) -- (264.33,253) ;
%Straight Lines [id:da42785154820842874] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.44,253.05) -- (229.33,287) ;
%Straight Lines [id:da8197339245809766] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (264.33,253) ;
\draw [shift={(264.33,253)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3263297170708448] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (265.23,218.01) ;
\draw [shift={(265.23,218.01)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18734072405031088] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (198.33,283) ;
\draw [shift={(198.33,283)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11726577247581926] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (229.33,287) ;
\draw [shift={(229.33,287)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7037033196583715] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (229.44,253.05) ;
\draw [shift={(229.44,253.05)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp049785814686336805] 
\draw   (262.86,36.81) .. controls (289.33,15.69) and (327.89,19.99) .. (349,46.43) .. controls (370.1,72.87) and (365.76,111.43) .. (339.29,132.56) .. controls (312.83,153.68) and (274.27,149.38) .. (253.16,122.94) .. controls (232.05,96.5) and (236.4,57.94) .. (262.86,36.81) -- cycle ;
%Shape: Ellipse [id:dp33154242472875006] 
\draw   (87.82,84.68) .. controls (87.82,50.82) and (115.25,23.37) .. (149.08,23.37) .. controls (182.91,23.37) and (210.33,50.82) .. (210.33,84.68) .. controls (210.33,118.55) and (182.91,146) .. (149.08,146) .. controls (115.25,146) and (87.82,118.55) .. (87.82,84.68) -- cycle ;
%Shape: Ellipse [id:dp6433810383511012] 
\draw   (510.32,80.45) .. controls (511,114.31) and (484.13,142.31) .. (450.31,142.99) .. controls (416.49,143.67) and (388.52,116.77) .. (387.84,82.91) .. controls (387.16,49.06) and (414.02,21.06) .. (447.85,20.38) .. controls (481.67,19.7) and (509.64,46.6) .. (510.32,80.45) -- cycle ;
%Shape: Ellipse [id:dp22058967160912712] 
\draw   (324.82,237.68) .. controls (324.82,203.82) and (352.25,176.37) .. (386.08,176.37) .. controls (419.91,176.37) and (447.33,203.82) .. (447.33,237.68) .. controls (447.33,271.55) and (419.91,299) .. (386.08,299) .. controls (352.25,299) and (324.82,271.55) .. (324.82,237.68) -- cycle ;
%Straight Lines [id:da2717078894523214] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (197.95,248.92) ;
\draw [shift={(197.95,248.92)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7281529723006651] 
\draw    (160.51,57) -- (190.36,90) ;
%Straight Lines [id:da36986974400586425] 
\draw    (160.51,57) -- (191.33,57) ;
%Straight Lines [id:da8357568094326443] 
\draw    (94.51,77) -- (124.36,110) ;
%Straight Lines [id:da9107368569043042] 
\draw    (94.51,77) -- (125.33,77) ;
%Straight Lines [id:da47946812604939637] 
\draw    (146.51,97) -- (176.36,130) ;
%Straight Lines [id:da609238892874533] 
\draw    (146.51,97) -- (177.33,97) ;
%Straight Lines [id:da7466751554903437] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (114.51,48) ;
\draw [shift={(114.51,48)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03904719500186127] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (145.33,48) ;
\draw [shift={(145.33,48)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8524339997705901] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (144.36,81) ;
\draw [shift={(144.36,81)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6950726951640336] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (94.51,77) ;
\draw [shift={(94.51,77)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7594303172344176] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (124.36,110) ;
\draw [shift={(124.36,110)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5684321899030926] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (125.33,77) ;
\draw [shift={(125.33,77)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05423362884342642] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (160.51,57) ;
\draw [shift={(160.51,57)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5835999286628983] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (191.33,57) ;
\draw [shift={(191.33,57)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2836624235889895] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (177.33,97) ;
\draw [shift={(177.33,97)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36811836004424037] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (176.36,130) ;
\draw [shift={(176.36,130)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31155756381576527] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (146.51,97) ;
\draw [shift={(146.51,97)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2850387489122471] 
\draw    (176.33,148) -- (193.22,173.34) ;
\draw [shift={(194.33,175)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0031283229429929227] 
\draw    (336.33,144) -- (353.22,169.34) ;
\draw [shift={(354.33,171)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30219365604574944] 
\draw    (270,145) -- (255.19,176.19) ;
\draw [shift={(254.33,178)}, rotate = 295.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2478382678166694] 
\draw    (428.33,147) -- (418.02,175.12) ;
\draw [shift={(417.33,177)}, rotate = 290.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6505201070281209] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (190.36,90) ;
\draw [shift={(190.36,90)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (135,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
\end{tikzpicture}
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8163156941123207] 
\draw    (296.28,87.11) -- (362.33,88) ;
%Straight Lines [id:da535578275317963] 
\draw    (26.51,64) -- (80.89,118.55) ;
%Straight Lines [id:da2594661749485685] 
\draw    (195.52,59.34) -- (193.75,113.9) ;
%Straight Lines [id:da899035745367818] 
\draw    (26.51,64) -- (82.67,64) ;
%Shape: Ellipse [id:dp7526207963750604] 
\draw   (276.87,86.63) .. controls (276.87,58.26) and (299.99,35.25) .. (328.5,35.25) .. controls (357.02,35.25) and (380.14,58.26) .. (380.14,86.63) .. controls (380.14,115.01) and (357.02,138.01) .. (328.5,138.01) .. controls (299.99,138.01) and (276.87,115.01) .. (276.87,86.63) -- cycle ;
%Shape: Ellipse [id:dp23732296283901122] 
\draw   (1.83,88.94) .. controls (1.83,60.56) and (24.94,37.56) .. (53.46,37.56) .. controls (81.97,37.56) and (105.09,60.56) .. (105.09,88.94) .. controls (105.09,117.32) and (81.97,140.32) .. (53.46,140.32) .. controls (24.94,140.32) and (1.83,117.32) .. (1.83,88.94) -- cycle ;
%Shape: Ellipse [id:dp06560368532259353] 
\draw   (143,86.62) .. controls (143,58.24) and (166.12,35.24) .. (194.63,35.24) .. controls (223.15,35.24) and (246.27,58.24) .. (246.27,86.62) .. controls (246.27,115) and (223.15,138) .. (194.63,138) .. controls (166.12,138) and (143,115) .. (143,86.62) -- cycle ;
%Straight Lines [id:da03549418003819904] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (118.62,248.91) ;
\draw [shift={(118.62,248.91)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp05388663892477885] 
\draw   (67.87,221.63) .. controls (67.87,193.26) and (90.99,170.25) .. (119.5,170.25) .. controls (148.02,170.25) and (171.14,193.26) .. (171.14,221.63) .. controls (171.14,250.01) and (148.02,273.01) .. (119.5,273.01) .. controls (90.99,273.01) and (67.87,250.01) .. (67.87,221.63) -- cycle ;
%Shape: Ellipse [id:dp8218019059022764] 
\draw   (223,223.62) .. controls (223,195.24) and (246.12,172.24) .. (274.63,172.24) .. controls (303.15,172.24) and (326.27,195.24) .. (326.27,223.62) .. controls (326.27,252) and (303.15,275) .. (274.63,275) .. controls (246.12,275) and (223,252) .. (223,223.62) -- cycle ;
%Straight Lines [id:da5128278885247434] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (82.67,64) ;
\draw [shift={(82.67,64)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19132696306122288] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (26.51,64) ;
\draw [shift={(26.51,64)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8695687990168122] 
\draw    (74.33,142) -- (78.79,148.69) -- (91.22,167.34) ;
\draw [shift={(92.33,169)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2781982164677427] 
\draw    (226.33,139) -- (246.13,165.4) ;
\draw [shift={(247.33,167)}, rotate = 233.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6136038212907915] 
\draw    (314,141) -- (299.31,167.25) ;
\draw [shift={(298.33,169)}, rotate = 299.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19033553098562617] 
\draw    (166.33,139) -- (150.11,166.87) ;
\draw [shift={(149.1,168.6)}, rotate = 300.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5727729381948856] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (80.89,118.55) ;
\draw [shift={(80.89,118.55)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9263752301786682] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (193.75,113.9) ;
\draw [shift={(193.75,113.9)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7914801877167414] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (362.33,88) ;
\draw [shift={(362.33,88)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09328463771676165] 
\draw    (559.52,105.57) -- (640.33,106) ;
%Straight Lines [id:da36920068562092545] 
\draw    (559.52,105.57) -- (556.77,186.8) ;
%Straight Lines [id:da028898438139358662] 
\draw    (472.47,105.57) -- (559.52,105.57) ;
%Straight Lines [id:da7680062064893386] 
\draw    (472.47,105.57) -- (556.77,186.8) ;
%Curve Lines [id:da7474004513418041] 
\draw    (390.33,156) .. controls (429.93,126.3) and (414.65,181.87) .. (453.15,153.87) ;
\draw [shift={(454.33,153)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4918396370234118] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (472.47,105.57) ;
\draw [shift={(472.47,105.57)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da567526527387779] 
\draw [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ]   (556.77,186.8) ;
\draw [shift={(556.77,186.8)}, rotate = 0] [color={rgb, 255:red, 255; green, 176; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7110528204371902] 
\draw [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ]   (640.33,106) ;
\draw [shift={(640.33,106)}, rotate = 0] [color={rgb, 255:red, 120; green, 94; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 94; blue, 240 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21745895511442548] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (195.52,59.34) ;
\draw [shift={(195.52,59.34)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7012692201393058] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (296.28,87.11) ;
\draw [shift={(296.28,87.11)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8515403709582255] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (120.67,200) ;
\draw [shift={(120.67,200)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7510677272960404] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (274.63,223.62) ;
\draw [shift={(274.63,223.62)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3245732402817153] 
\draw [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ]   (559.52,105.57) ;
\draw [shift={(559.52,105.57)}, rotate = 0] [color={rgb, 255:red, 220; green, 38; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 38; blue, 127 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}

==> figures/vertex-cover-presheaf.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Shape: Ellipse [id:dp8452477832027558] 
\draw   (68,40.8) .. controls (68,28.13) and (101.94,17.85) .. (143.8,17.85) .. controls (185.66,17.85) and (219.6,28.13) .. (219.6,40.8) .. controls (219.6,53.47) and (185.66,63.75) .. (143.8,63.75) .. controls (101.94,63.75) and (68,53.47) .. (68,40.8) -- cycle ;
%Shape: Ellipse [id:dp8067562741703256] 
\draw   (87,119.3) .. controls (87,108.64) and (114,100) .. (147.3,100) .. controls (180.6,100) and (207.6,108.64) .. (207.6,119.3) .. controls (207.6,129.96) and (180.6,138.6) .. (147.3,138.6) .. controls (114,138.6) and (87,129.96) .. (87,119.3) -- cycle ;
%Shape: Ellipse [id:dp8644674509452223] 
\draw   (66,178.8) .. controls (66,170.07) and (75.54,163) .. (87.3,163) .. controls (99.06,163) and (108.6,170.07) .. (108.6,178.8) .. controls (108.6,187.53) and (99.06,194.6) .. (87.3,194.6) .. controls (75.54,194.6) and (66,187.53) .. (66,178.8) -- cycle ;
%Shape: Ellipse [id:dp7646970907746978] 
\draw   (125,226.74) .. controls (125,214.73) and (136.55,205) .. (150.8,205) .. controls (165.05,205) and (176.6,214.73) .. (176.6,226.74) .. controls (176.6,238.75) and (165.05,248.48) .. (150.8,248.48) .. controls (136.55,248.48) and (125,238.75) .. (125,226.74) -- cycle ;
%Straight Lines [id:da376490948417755] 
\draw    (108,41) -- (179.6,40.6) ;
\draw [shift={(179.6,40.6)}, rotate = 359.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(108,41)}, rotate = 359.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9426947675736945] 
\draw    (110,121) ;
\draw [shift={(110,121)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4900482364935397] 
\draw    (188.6,120.48) ;
\draw [shift={(188.6,120.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31260370066540644] 
\draw    (87.3,178.8) ;
\draw [shift={(87.3,178.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9689854450296913] 
\draw    (218.3,179.8) ;
\draw [shift={(218.3,179.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Rounded Rect [id:dp8812772269189373] 
\draw   (378,30.92) .. controls (378,27.1) and (381.1,24) .. (384.92,24) -- (585.68,24) .. controls (589.5,24) and (592.6,27.1) .. (592.6,30.92) -- (592.6,51.68) .. controls (592.6,55.5) and (589.5,58.6) .. (585.68,58.6) -- (384.92,58.6) .. controls (381.1,58.6) and (378,55.5) .. (378,51.68) -- cycle ;
%Rounded Rect [id:dp3944541329551263] 
\draw   (381,101.8) .. controls (381,98.38) and (383.78,95.6) .. (387.2,95.6) -- (589.4,95.6) .. controls (592.82,95.6) and (595.6,98.38) .. (595.6,101.8) -- (595.6,120.4) .. controls (595.6,123.82) and (592.82,126.6) .. (589.4,126.6) -- (387.2,126.6) .. controls (383.78,126.6) and (381,123.82) .. (381,120.4) -- cycle ;
%Rounded Rect [id:dp11024176104924077] 
\draw   (361,170.92) .. controls (361,167.65) and (363.65,165) .. (366.92,165) -- (425.08,165) .. controls (428.35,165) and (431,167.65) .. (431,170.92) -- (431,188.68) .. controls (431,191.95) and (428.35,194.6) .. (425.08,194.6) -- (366.92,194.6) .. controls (363.65,194.6) and (361,191.95) .. (361,188.68) -- cycle ;
%Rounded Rect [id:dp23520512083254108] 
\draw   (541,172.92) .. controls (541,169.65) and (543.65,167) .. (546.92,167) -- (605.08,167) .. controls (608.35,167) and (611,169.65) .. (611,172.92) -- (611,190.68) .. controls (611,193.95) and (608.35,196.6) .. (605.08,196.6) -- (546.92,196.6) .. controls (543.65,196.6) and (541,193.95) .. (541,190.68) -- cycle ;
%Rounded Rect [id:dp5867116508057397] 
\draw   (461,223.72) .. controls (461,220.56) and (463.56,218) .. (466.72,218) -- (507.88,218) .. controls (511.04,218) and (513.6,220.56) .. (513.6,223.72) -- (513.6,240.88) .. controls (513.6,244.04) and (511.04,246.6) .. (507.88,246.6) -- (466.72,246.6) .. controls (463.56,246.6) and (461,244.04) .. (461,240.88) -- cycle ;
%Straight Lines [id:da004353072853043427] 
\draw    (105.6,159.6) -- (120.26,143.37) ;
\draw [shift={(121.6,141.88)}, rotate = 132.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(105.6,159.6)}, rotate = 312.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da19358524788555542] 
\draw    (197.6,161.6) -- (193.21,155.78) -- (181.89,142.41) ;
\draw [shift={(180.6,140.88)}, rotate = 49.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(197.6,161.6)}, rotate = 232.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,0) .. controls (-3.09,0) and (-5.59,2.5) .. (-5.59,5.59) .. controls (-5.59,8.68) and (-3.09,11.18) .. (0,11.18) ;
%Straight Lines [id:da23328613995766068] 
\draw    (186.6,214.6) -- (200.35,197.44) ;
\draw [shift={(201.6,195.88)}, rotate = 128.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(186.6,214.6)}, rotate = 308.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da765417667756072] 
\draw    (115.6,213.6) -- (99.94,196.36) ;
\draw [shift={(98.6,194.88)}, rotate = 47.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(115.6,213.6)}, rotate = 227.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,0) .. controls (-3.09,0) and (-5.59,2.5) .. (-5.59,5.59) .. controls (-5.59,8.68) and (-3.09,11.18) .. (0,11.18) ;
%Straight Lines [id:da5553177885935968] 
\draw    (153.6,85.6) -- (152.41,79.2) -- (154.18,70.84) ;
\draw [shift={(154.6,68.88)}, rotate = 102.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(153.6,85.6)}, rotate = 259.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da4302464435869928] 
\draw    (484,66) -- (484.54,85.6) ;
\draw [shift={(484.6,87.6)}, rotate = 268.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5511728134410775] 
\draw    (448.6,133.88) -- (415.28,155.51) ;
\draw [shift={(413.6,156.6)}, rotate = 327.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8122469501642294] 
\draw    (562.6,203.88) -- (530.22,227.42) ;
\draw [shift={(528.6,228.6)}, rotate = 323.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8661011565967336] 
\draw    (525.6,133.88) -- (562.91,157.53) ;
\draw [shift={(564.6,158.6)}, rotate = 212.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46766596628725887] 
\draw    (416.6,204.88) -- (449.94,227.48) ;
\draw [shift={(451.6,228.6)}, rotate = 214.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp867282833927151] 
\draw   (197,179.8) .. controls (197,171.07) and (206.54,164) .. (218.3,164) .. controls (230.06,164) and (239.6,171.07) .. (239.6,179.8) .. controls (239.6,188.53) and (230.06,195.6) .. (218.3,195.6) .. controls (206.54,195.6) and (197,188.53) .. (197,179.8) -- cycle ;
%Straight Lines [id:da5160493915014303] 
\draw    (266.33,116) -- (335.33,116.97) ;
\draw [shift={(337.33,117)}, rotate = 180.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (482,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \emptyset $};
% Text Node
\draw (371,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \emptyset $};
% Text Node
\draw (553,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \emptyset $};
% Text Node
\draw (439,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \emptyset $};
% Text Node
\draw (85,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (390,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{v_{1}\}$};
% Text Node
\draw (188,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (572,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{v_{2}\}$};
% Text Node
\draw (464,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{v_{1}\}$};
% Text Node
\draw (439,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{v_{1}\}$};
% Text Node
\draw (494,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{v_{2}\}$};
% Text Node
\draw (502,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{v_{2}\}$};


\end{tikzpicture}
